The Three-Dimensional Stable Roommates Problem with Additively Separable Preferences

The Stable Roommates problem involves matching a set of agents into pairs based on the agents' strict ordinal preference lists. The matching must be stable, meaning that no two agents strictly prefer each other to their assigned partners. A number of three-dimensional variants exist, in which agents are instead matched into triples. Both the original problem and these variants can also be viewed as hedonic games. We formalise a three-dimensional variant using general additively separable preferences, in which each agent provides an integer valuation of every other agent. In this variant, we show that a stable matching may not exist and that the related decision problem is NP-complete, even when the valuations are binary. In contrast, we show that if the valuations are binary and symmetric then a stable matching must exist and can be found in polynomial time. We also consider the related problem of finding a stable matching with maximum utilitarian welfare when valuations are binary and symmetric. We show that this optimisation problem is NP-hard and present a novel 2-approximation algorithm.

==> figures/3d_sr_as_binary_reduction.tikz <==
\ifdefined \fullversion 
    \newcommand\binaryreductionscale{0.9}
\else
    \newcommand\binaryreductionscale{0.82}
\fi

\begin{tikzpicture}
    % \draw[help lines] (0,0) grid (12,6);
    \begin{scope}[every node/.style={circle,thick,draw,inner sep=0.8mm,minimum size=1.6mm}, scale=\binaryreductionscale]
        % \node (A) at (6,0) {$.$};
        % \node (B) at (6,6) {$.$};
        \node[draw=none, align=center] (Pc) at (3,0.3) {$\times 6q$ pentagadgets};
        % https://www.mathopenref.com/coordpolycalc.html
        \node (pr2) at (3,5) {$p_r^2$};
        \node (pr3) at (4.9021,3.6180) {$p_r^3$};
        \node (pr4) at (4.1756,1.3820) {$p_r^4$};
        \node (pr5) at (1.8244,1.3820) {$p_r^5$};
        \node (pr1) at (1.0979,3.6180) {$p_r^1$};
        
        \node (bi) at (10,3) {$b_i$};
        \node (ai1) at (8.2,1.5) {$a_i^2$};
        \node (ai2) at (8.2,4.5) {$a_i^1$};
        \node[draw=none] (bk1) at (12.2,1.35) {};
        \node[draw=none] (bk2) at (12.2,2.45) {};
        \node[draw=none] (bkdots) at (12.5,1.9) {\dots};
        \node[draw=none, label={[shift={(0.2, -0.5)}]$b_k$}] (bj) at (12.2,3.55) {};
        \node[draw=none, label={[shift={(0.2, -0.5)}]$b_j$}] (bk) at (12.2,4.65) {};
        \node[draw=none, text width=4.5cm, align=center] (aic) at (10.2,0.2) {for each vertex $w_i\in W$ where $N(w_i)=\{ w_j, w_k, \dots \}$};
    \end{scope}
    \begin{scope}
        \foreach \from/\to in {pr1/pr2, pr2/pr3, pr3/pr4, pr4/pr5, pr5/pr1}
            \draw [thick, darrow] (\from) -- (\to);
        % \foreach \from/\to in {pr2/pr1, pr3/pr2, pr4/pr3, pr5/pr4, pr1/pr5}
        %     \path [thick, -<--] (\from) -- (\to);
        \foreach \from/\to in {pr1/pr3, pr3/pr5, pr5/pr2, pr2/pr4, pr4/pr1}
            \draw [thick, ->-] (\from) -- (\to);
        % TRIANGLE
         \foreach \from/\to in {bi/bj, bi/bk, bi/bk1, bi/bk2}
            \draw [thick, --->] (\from) -- (\to);
        \foreach \from/\to in {bi/ai1, ai1/ai2, ai2/bi}
            \draw [thick, -->-] (\from) -- (\to);
        \foreach \from/\to in {ai1/bi, ai2/ai1, bi/ai2}
            \path [thick, -<--] (\from) -- (\to);
    \end{scope}
    \end{tikzpicture}

==> figures/3d_sr_sas_bin_algorithm_7_cases_case_1.tikz <==

\begin{tikzpicture}
% \draw[help lines,step=1] (0,0) grid (10,4);
% \node[draw=none] (casenumber) at (-1.5, 3.0) {\emph{Case 1}};
\begin{scope}[every node/.style={circle,draw, minimum size=2.4mm}, xscale=0.9]
    \node[thick, circle, label={[shift={(-0.75, -0.75)}]:$\alpha_{i\phantom{j_2}}$}] (ai) at (1,0.5) {};
    \node[thick, circle, label={[shift={(-0.9, -0.6)}]:$\alpha_{j_2}$}] (aj2) at (1,3.5) {};
    \node[thick, circle, label={[shift={(-0.7, -0.6)}]:$\alpha_{j_1}$}] (aj1) at (0.5,2) {};
    \node[thick, circle, label={[shift={(0.1, -1.3)}]:$\alpha_{j_3}$}] (aj3) at (1.4,2) {};
    \node[thick, circle, label={[shift={(0, -1.3)}]:$\alpha_{j_4}$}] (aj4) at (2.2,2) {};
    \node[thick, circle, label={[shift={(0.4, -1.5)}]:$S_{4\phantom{d-1}}$}] (s4) at (3.0,2) {};
    \node[thick, circle, label={[shift={(0.4, -1.5)}]$S_{5\phantom{d-1}}$}] (s5) at (3.8,2) {};
    \node[thick, circle, label={[shift={(0.4, -1.5)}]:$S_{6\phantom{d-1}}$}] (s6) at (4.6,2) {};
    \node[draw=none, inner sep=0.5mm] (dots1) at (5.4,2) {$\dots$};
    \node[thick, circle, label={[shift={(0.1, -1.5)}]:$S_{3d-2}$}] (s3d2) at (6.2,2) {};
    \node[thick, circle, label={[shift={(0.3, -1.5)}]:$S_{3d-1}$}] (s3d1) at (7.0,2) {};
    \node[thick, circle, label={[shift={(0.5, -1.5)}]:$S_{3d\phantom{-3}}$}] (s3d) at (7.8,2) {};
    \node[draw=none, inner sep=0.5mm] (dots2) at (8.6,2) {$\dots$};
    \node[thick, circle, label={[shift={(0.1, -1.5)}]:$S_{3c-2}$}] (s3c2) at (9.4,2) {};
    \node[thick, circle, label={[shift={(0.3, -1.5)}]:$S_{3c-1}$}] (s3c1) at (10.2,2) {};
    \node[thick, circle, label={[shift={(0.5, -1.5)}]:$S_{3c\phantom{-1}}$}] (s3c) at (11.0,2) {};
    \node[thick, circle, label={[shift={(0.9, -0.75)}]:$\alpha_{z_1}\vphantom{S_{3d-1}}$}] (az1) at (10.2,3.5) {};
    \draw [rounded corners=3mm, densely dashed] (0.6, 3.9)--(1.5, 3.9)--(0.9, 2)--(1.5, 0.1)--(0.6, 0.1)--(0.1, 2)--cycle;
    
    \begin{scope}[yscale=-1, xscale=-1, yshift=-4.0cm, xshift=0.1cm, xshift=-22.0cm]
        \draw [rounded corners=3mm, densely dashed] (10.5, 2.4)--(12.1, 2.4)--(12.1, 0.1)--(11.3, 0.1)--(11.3, 1.6)--(10.5, 1.6)--cycle;
    \end{scope}
    
    \node[rectangle, inner sep=0, minimum height=8mm, minimum width=20.7mm, rounded corners=3mm, densely dashed] (triple1) at (aj4) {};
    
    \begin{scope}
    % dots are -0.25 from left and +0.2 to right
        \clip(0,1) rectangle (8.35, 4.0);
        \node[rectangle, inner sep=0, minimum height=8mm, minimum width=27.6mm, rounded corners=3mm, densely dashed] (triple1) at ($(s3d1)!0.5!(s3c2)$) {};
    \end{scope}
    \begin{scope}
            \clip(8.6, 0.0) rectangle (12, 4.0);
            \node[rectangle, inner sep=0, minimum height=8mm, minimum width=27.6mm, rounded corners=3mm, densely dashed] (triple1) at ($(s3d1)!0.5!(s3c2)$) {};
    \end{scope}
    
    \begin{scope}
    % dots are -0.25 from left and +0.2 to right
        \clip(0,1) rectangle (5.15, 4.0);
        \node[rectangle, inner sep=0, minimum height=8mm, minimum width=27.6mm, rounded corners=3mm, densely dashed] (triple1) at ($(s5)!0.5!(s3d2)$) {};
    \end{scope}
    \begin{scope}
            
            \clip(5.6, 0.0) rectangle (12, 4.0);
            \node[rectangle, inner sep=0, minimum height=8mm, minimum width=27.6mm, rounded corners=3mm, densely dashed] (triple1) at ($(s5)!0.5!(s3d2)$) {};
    \end{scope}
\end{scope}
\begin{scope}
    \foreach \from/\to in {aj2/aj1, aj1/ai, aj1/aj3, aj3/aj4, aj4/s4, s4/s5, s5/s6, s6/dots1, dots1/s3d2, s3d2/s3d1, s3d1/s3d, s3d/dots2, dots2/s3c2, s3c2/s3c1, s3c1/s3c, s3c1/az1}
        \draw [thick] (\from) -- (\to);
\end{scope}
\end{tikzpicture}

==> figures/3d_sr_sas_bin_algorithm_7_cases_case_2.tikz <==



\begin{tikzpicture}
% \node[draw=none] (casenumber) at (-1.5, 3.0) {\emph{Case 2}};
\begin{scope}[every node/.style={circle,draw, minimum size=2.4mm}, xscale=0.9]
    \node[thick, circle, label={[shift={(-0.75, -0.75)}]:$\alpha_{i\phantom{j_2}}$}] (ai) at (1,0.5) {};
    \node[thick, circle, label={[shift={(-0.9, -0.6)}]:$\alpha_{j_2}$}] (aj2) at (1,3.5) {};
    \node[thick, circle, label={[shift={(-0.7, -0.6)}]:$\alpha_{j_1}$}] (aj1) at (0.5,2) {};
    \node[thick, circle, label={[shift={(0.1, -1.3)}]:$\alpha_{j_3}$}] (aj3) at (1.4,2) {};
    \node[thick, circle, label={[shift={(0, -1.3)}]:$\alpha_{j_4}$}] (aj4) at (2.2,2) {};
    \node[thick, circle, label={[shift={(0.4, -1.5)}]:$S_{4\phantom{d-1}}$}] (s4) at (3.0,2) {};
    \node[thick, circle, label={[shift={(0.4, -1.5)}]$S_{5\phantom{d-1}}$}] (s5) at (3.8,2) {};
    \node[thick, circle, label={[shift={(0.4, -1.5)}]:$S_{6\phantom{d-1}}$}] (s6) at (4.6,2) {};
    \node[draw=none, inner sep=0.5mm] (dots1) at (5.4,2) {$\dots$};
    \node[thick, circle, label={[shift={(0.1, -1.5)}]:$S_{3d-2}$}] (s3d2) at (6.2,2) {};
    \node[thick, circle, label={[shift={(0.3, -1.5)}]:$S_{3d-1}$}] (s3d1) at (7.0,2) {};
    \node[thick, circle, label={[shift={(0.5, -1.5)}]:$S_{3d\phantom{-3}}$}] (s3d) at (7.8,2) {};
    \node[draw=none, inner sep=0.5mm] (dots2) at (8.6,2) {$\dots$};
    \node[thick, circle, label={[shift={(0.1, -1.5)}]:$S_{3c-2}$}] (s3c2) at (9.4,2) {};
    \node[thick, circle, label={[shift={(0.3, -1.5)}]:$S_{3c-1}$}] (s3c1) at (10.2,2) {};
    \node[thick, circle, label={[shift={(0.5, -1.5)}]:$S_{3c\phantom{-1}}$}] (s3c) at (11.0,2) {};
    
    \node[thick, circle, label={[shift={(0.9, -0.75)}]:$\alpha_{z_2}\vphantom{S_{3d-1}}$}] (az2) at (11.0,3.5) {};
    
    \draw [rounded corners=3mm, densely dashed] (0.6, 3.9)--(1.5, 3.9)--(0.9, 2)--(1.5, 0.1)--(0.6, 0.1)--(0.1, 2)--cycle;
    
    \begin{scope}[yscale=-1, yshift=-4.0cm, xshift=0.1cm]
        \draw [rounded corners=3mm, densely dashed] (9.7, 2.4)--(11.3, 2.4)--(11.3, 0.1)--(10.5, 0.1)--(10.5, 1.6)--(9.7, 1.6)--cycle;
    \end{scope}
    
    \node[rectangle, inner sep=0, minimum height=8mm, minimum width=20.7mm, rounded corners=3mm, densely dashed] (triple1) at (aj4) {};
    
    \begin{scope}
    % dots are -0.25 from left and +0.2 to right
        \clip(0,1) rectangle (8.15, 4.0);
        \node[rectangle, inner sep=0, minimum height=8mm, minimum width=27.6mm, rounded corners=3mm, densely dashed] (triple1) at ($(s3d1)!0.5!(s3c2)$) {};
    \end{scope}
    \begin{scope}
            
            \clip(8.7, 0.0) rectangle (12, 4.0);
            \node[rectangle, inner sep=0, minimum height=8mm, minimum width=27.6mm, rounded corners=3mm, densely dashed] (triple1) at ($(s3d1)!0.5!(s3c2)$) {};
    \end{scope}
    
    \begin{scope}
    % dots are -0.25 from left and +0.2 to right
        \clip(0,1) rectangle (5.05, 4.0);
        \node[rectangle, inner sep=0, minimum height=8mm, minimum width=27.6mm, rounded corners=3mm, densely dashed] (triple1) at ($(s5)!0.5!(s3d2)$) {};
    \end{scope}
    \begin{scope}
            \clip(5.5, 0.0) rectangle (12, 4.0);
            \node[rectangle, inner sep=0, minimum height=8mm, minimum width=27.6mm, rounded corners=3mm, densely dashed] (triple1) at ($(s5)!0.5!(s3d2)$) {};
    \end{scope}
\end{scope}
\begin{scope}
    \foreach \from/\to in {aj2/aj1, aj1/ai, aj1/aj3, aj3/aj4, aj4/s4, s4/s5, s5/s6, s6/dots1, dots1/s3d2, s3d2/s3d1, s3d1/s3d, s3d/dots2, dots2/s3c2, s3c2/s3c1, s3c1/s3c, s3c/az2}
        \draw [thick] (\from) -- (\to);
\end{scope}
\end{tikzpicture}

==> figures/3d_sr_sas_bin_algorithm_7_cases_case_3.tikz <==

\begin{tikzpicture}
% \node[draw=none] (casenumber) at (-1.2, 3.0) {\emph{Case 3}};
\begin{scope}[every node/.style={circle,draw, minimum size=2.4mm}, xscale=0.8]
    \node[thick, circle, label={[label distance=1.8mm]-45:$\alpha_{i\phantom{j_2}}$}] (ai) at (1,0.5) {};
    \node[thick, circle, label={[shift={(0.0, -0.3)}]:$\alpha_{j_2}=\alpha_{z_1}$}] (aj2) at (1,3.5) {};
    \node[thick, circle, label={[shift={(-0.55, -1.2)}]:$\alpha_{j_1}$}] (aj1) at (0.5,2) {};
    \node[thick, circle, label={[shift={(-0.1, -1.3)}]:$\alpha_{j_3}$}] (aj3) at (1.3,2) {};
    \node[thick, circle, label={[shift={(0, -1.3)}]:$\alpha_{j_4}$}] (aj4) at (2.1,2) {};
    
    \node[thick, circle, label={[shift={(0.4, -1.5)}]}] (s4) at (2.9,2) {};
    \node[thick, circle, label={[shift={(0.4, -1.5)}]}] (s5) at (3.7,2) {};
    \node[thick, circle, label={[shift={(0.4, -1.5)}]}] (s6) at (4.5,2) {};
    
    \node[draw=none, inner sep=0.5mm] (dots1) at (5.3,2) {$\dots$};
    
    \node[thick, circle, label={[shift={(0.1, -1.5)}]:$S_{3d-2}$}] (s3d2) at (6.1,2) {};
    \node[thick, circle, label={[shift={(0.3, -1.5)}]:$S_{3d-1}$}] (s3d1) at (6.9,2) {};
    \node[thick, circle, label={[shift={(0.5, -1.5)}]:$S_{3d\phantom{-3}}$}] (s3d) at (7.7,2) {};
    
    \node[draw=none, inner sep=0.5mm] (dots2) at (8.5,2) {$\dots$};
    
    \node[thick, circle, label={[shift={(0.1, -1.5)}]}] (s3c5) at (9.3,2) {};
    \node[thick, circle, label={[shift={(0.3, -1.5)}]}] (s3c4) at (10.1,2) {};
    \node[thick, circle, label={[shift={(0.5, -1.5)}]}] (s3c3) at (10.9,2) {};
    
    \node[thick, circle, label={[shift={(0.9, -0.75)}]:$\alpha_{z_4}$}] (az4) at (11.7,0.5) {};
    
    \node[thick, circle, label={[shift={(0.5, -1.5)}]}] (s3c2) at (11.7,2) {};
    \node[thick, circle, label={[shift={(0.3, -1.5)}]:$S_{3c-1}$}] (s3c1) at (12.6,2) {};
    \node[thick, circle, label={[shift={(0.5, -1.5)}]:$S_{3c\phantom{-1}}$}] (s3c) at (13.4,2) {};
    
    \node[draw=none, inner sep=0, minimum size=0] (s3by) at (12.0, 3.5]) {};
    
    \draw [thick, rounded corners=4mm] (aj2.east)--(s3by.center)--(s3c1);

    \node[rectangle, inner sep=0, minimum height=8mm, minimum width=18.4mm, rounded corners=3mm, densely dashed] (triple1) at (s4) {};
    
    \begin{scope}
    % dots are -0.25 from left and +0.2 to right
        \clip(0,1) rectangle (5.05, 4.0);
        \node[rectangle, inner sep=0, minimum height=8mm, minimum width=24.54mm, rounded corners=3mm, densely dashed] (triple1) at ($(s6)!0.5!(s3d1)$) {};
    \end{scope}
    \begin{scope}
            \clip(5.5, 0.0) rectangle (12, 4.0);
            \node[rectangle, inner sep=0, minimum height=8mm, minimum width=24.54mm, rounded corners=3mm, densely dashed] (triple1) at ($(s6)!0.5!(s3d1)$) {};
    \end{scope}
    
    \begin{scope}
    % dots are -0.25 from left and +0.2 to right
        \clip(0,1) rectangle (8.25, 4.0);
        \node[rectangle, inner sep=0, minimum height=8mm, minimum width=24.54mm, rounded corners=3mm, densely dashed] (triple1) at ($(s3d)!0.5!(s3c4)$) {};
    \end{scope}
    \begin{scope}
            \clip(8.7, 0.0) rectangle (12, 4.0);
            \node[rectangle, inner sep=0, minimum height=8mm, minimum width=24.54mm, rounded corners=3mm, densely dashed] (triple1) at ($(s3d)!0.5!(s3c4)$) {};
    \end{scope}
    
    

    \draw [rounded corners=3mm, densely dashed] (0.0, 2.4)--(1.66, 2.4)--(1.66, 1.6)--(1.45, 0.1)--(0.65, 0.1)--cycle;
    
    \draw [rounded corners=3mm, densely dashed] (0.6, 3.1)--(0.6, 3.9)--(12.2,3.9)--(12.8,2.4)--(13.8,2.4)--(13.8,1.6)--(12.2,1.6)--(12.2,2.4)--(11.7, 3.1)--cycle;
    
    \draw [rounded corners=3mm, densely dashed] (10.5, 2.4)--(12.1, 2.4)--(12.1, 0.1)--(11.3, 0.1)--(11.3, 1.6)--(10.5, 1.6)--cycle;
\end{scope}
\begin{scope}
    \foreach \from/\to in {aj2/aj1, aj1/ai, aj1/aj3, aj3/aj4, aj4/s4, s4/s5, s5/s6, s6/dots1, dots1/s3d2, s3d2/s3d1, s3d1/s3d, s3d/dots2, dots2/s3c5, s3c5/s3c4, s3c4/s3c3, s3c3/s3c2, s3c2/s3c1, s3c1/s3c, az4/s3c2}
        \draw [thick] (\from) -- (\to);
\end{scope}
\end{tikzpicture}

==> figures/3d_sr_sas_bin_algorithm_7_cases_case_4.tikz <==


\begin{tikzpicture}
% \node[draw=none] (casenumber) at (-1.5, 3.0) {\emph{Case 4}};
\begin{scope}[every node/.style={circle,draw, minimum size=2.4mm}, xscale=0.9]
    \node[thick, circle, label={[shift={(0.2, -1.29)}]:$\alpha_{i}$}] (ai) at (1,0.5) {};
    \node[thick, circle, label={[shift={(-0.4, 0)}]:$\alpha_{j_2}$}] (aj2) at (1,3.5) {};
    \node[thick, circle, label={[shift={(-0.55, 0.0)}]:$\alpha_{j_1}$}] (aj1) at (0.5,2) {};
    \node[thick, circle, label={[shift={(-0.1, -1.3)}]:$\alpha_{j_3}$}] (aj3) at (1.3,2) {};
    \node[thick, circle, label={[shift={(0, -1.3)}]:$\alpha_{j_4}$}] (aj4) at (2.1,2) {};
    
    \node[thick, circle, label={[shift={(0.0, -1.4)}]:$\alpha_{y_1}$}] (ay1) at (0.2,0.5) {};
    
    \node[thick, circle, label={[shift={(0.4, -1.5)}]}] (s4) at (2.9,2) {};
    \node[thick, circle, label={[shift={(0.4, -1.5)}]}] (s5) at (3.7,2) {};
    \node[thick, circle, label={[shift={(0.4, -1.5)}]}] (s6) at (4.5,2) {};
    
    \node[draw=none, inner sep=0.5mm] (dots1) at (5.3,2) {$\dots$};
    
    \node[thick, circle, label={[shift={(0.1, -0.1)}]:$S_{3d-2}$}] (s3d2) at (6.1,2) {};
    \node[thick, circle, label={[shift={(0.3, -0.1)}]:$S_{3d-1}$}] (s3d1) at (6.9,2) {};
    \node[thick, circle, label={[shift={(0.5, -0.1)}]:$S_{3d\phantom{-3}}$}] (s3d) at (7.7,2) {};
    
    \node[draw=none, inner sep=0.5mm] (dots2) at (8.5,2) {$\dots$};
    
    \node[thick, circle, label={[shift={(0.1, -1.5)}]}] (s3c2) at (9.3,2) {};
    \node[thick, circle, label={[shift={(0.3, -1.5)}]}] (s3c1) at (10.1,2) {};
    \node[thick, circle, label={[shift={(0.4, -0.1)}]:$S_{3c\phantom{-1}}$}] (s3c) at (10.9,2) {};
    
    \node[draw=none, inner sep=0, minimum size=0] (s3by) at (10.4, 0.5]) {};
    
    \draw [thick, rounded corners=4mm] (ai.east)--(s3by.center)--(s3c);

    \node[rectangle, inner sep=0, minimum height=8mm, minimum width=20.7mm, rounded corners=3mm, densely dashed] (triple1) at (s4) {};
    
    \begin{scope}
    % dots are -0.25 from left and +0.2 to right
        \clip(0,1) rectangle (5.05, 4.0);
        \node[rectangle, inner sep=0, minimum height=8mm, minimum width=27.6mm, rounded corners=3mm, densely dashed] (triple1) at ($(s6)!0.5!(s3d1)$) {};
    \end{scope}
    \begin{scope}
            \clip(5.5, 0.0) rectangle (12, 4.0);
            \node[rectangle, inner sep=0, minimum height=8mm, minimum width=27.6mm, rounded corners=3mm, densely dashed] (triple1) at ($(s6)!0.5!(s3d1)$) {};
    \end{scope}
    
    \begin{scope}
        \clip(0,1) rectangle (8.25, 4.0);
        \node[rectangle, inner sep=0, minimum height=8mm, minimum width=27.6mm, rounded corners=3mm, densely dashed] (triple1) at ($(s3d)!0.5!(s3c1)$) {};
    \end{scope}
    \begin{scope}
            \clip(8.7, 0.0) rectangle (12, 4.0);
            \node[rectangle, inner sep=0, minimum height=8mm, minimum width=27.6mm, rounded corners=3mm, densely dashed] (triple1) at ($(s3d)!0.5!(s3c1)$) {};
    \end{scope}
    
    \begin{scope}[yscale=-1, yshift=-4.0cm]
    % since case 4 is a mirror image of case 5 - code copied
        \draw [rounded corners=3mm, densely dashed] (0.0, 2.4)--(1.66, 2.4)--(1.66, 1.6)--(1.45, 0.1)--(0.65, 0.1)--cycle;
        \draw [rounded corners=3mm, densely dashed] (-0.2, 3.1)--(-0.2,3.9)--(10.7,3.9)--(11.3,2.4)--(11.3,1.6)--(10.5, 1.6)--(10.5, 2.4)--(10.0, 3.1)--cycle;
    \end{scope}
\end{scope}
\begin{scope}
    \foreach \from/\to in {aj2/aj1, aj1/ai, aj1/aj3, aj3/aj4, aj4/s4, s4/s5, s5/s6, s6/dots1, dots1/s3d2, s3d2/s3d1, s3d1/s3d, s3d/dots2, dots2/s3c2, s3c2/s3c1, s3c1/s3c, ay1/ai}
        \draw [thick] (\from) -- (\to);
\end{scope}
\end{tikzpicture}

==> figures/3d_sr_sas_bin_algorithm_7_cases_case_5.tikz <==


\begin{tikzpicture}
% \node[draw=none] (casenumber) at (-1.5, 3.0) {\emph{Case 5}};
\begin{scope}[every node/.style={circle,draw, minimum size=2.4mm}, xscale=0.9]
    \node[thick, circle, label={[label distance=1.8mm]-45:$\alpha_{i\phantom{j_2}}$}] (ai) at (1,0.5) {};
    \node[thick, circle, label={[shift={(0.0, 0.1)}]:$\alpha_{j_2}$}] (aj2) at (1,3.5) {};
    \node[thick, circle, label={[shift={(-0.55, -1.2)}]:$\alpha_{j_1}$}] (aj1) at (0.5,2) {};
    \node[thick, circle, label={[shift={(-0.1, -1.3)}]:$\alpha_{j_3}$}] (aj3) at (1.3,2) {};
    \node[thick, circle, label={[shift={(0, -1.3)}]:$\alpha_{j_4}$}] (aj4) at (2.1,2) {};
    
    \node[thick, circle, label={[shift={(0.0, 0.1)}]:$\alpha_{y_2}$}] (ay2) at (0.2,3.5) {};
    
    \node[thick, circle, label={[shift={(0.4, -1.5)}]}] (s4) at (2.9,2) {};
    \node[thick, circle, label={[shift={(0.4, -1.5)}]}] (s5) at (3.7,2) {};
    \node[thick, circle, label={[shift={(0.4, -1.5)}]}] (s6) at (4.5,2) {};
    
    \node[draw=none, inner sep=0.5mm] (dots1) at (5.3,2) {$\dots$};
    
    \node[thick, circle, label={[shift={(0.1, -1.5)}]:$S_{3d-2}$}] (s3d2) at (6.1,2) {};
    \node[thick, circle, label={[shift={(0.3, -1.5)}]:$S_{3d-1}$}] (s3d1) at (6.9,2) {};
    \node[thick, circle, label={[shift={(0.5, -1.5)}]:$S_{3d\phantom{-3}}$}] (s3d) at (7.7,2) {};
    
    \node[draw=none, inner sep=0.5mm] (dots2) at (8.5,2) {$\dots$};
    
    \node[thick, circle, label={[shift={(0.1, -1.5)}]}] (s3c2) at (9.3,2) {};
    \node[thick, circle, label={[shift={(0.3, -1.5)}]}] (s3c1) at (10.1,2) {};
    \node[thick, circle, label={[shift={(0.5, -1.5)}]:$S_{3c\phantom{-1}}$}] (s3c) at (10.9,2) {};
    
    \node[draw=none, inner sep=0, minimum size=0] (s3by) at (10.4, 3.5]) {};
    
    \draw [thick, rounded corners=3mm] (aj2.east)--(s3by.center)--(s3c);

    \node[rectangle, inner sep=0, minimum height=8mm, minimum width=20.7mm, rounded corners=3mm, densely dashed] (triple1) at (s4) {};
    
    \begin{scope}
    % dots are -0.25 from left and +0.2 to right
        \clip(0,1) rectangle (5.05, 4.0);
        \node[rectangle, inner sep=0, minimum height=8mm, minimum width=27.6mm, rounded corners=4mm, densely dashed] (triple1) at ($(s6)!0.5!(s3d1)$) {};
    \end{scope}
    \begin{scope}
            \clip(5.5, 0.0) rectangle (12, 4.0);
            \node[rectangle, inner sep=0, minimum height=8mm, minimum width=27.6mm, rounded corners=3mm, densely dashed] (triple1) at ($(s6)!0.5!(s3d1)$) {};
    \end{scope}
    
    \begin{scope}
        \clip(0,1) rectangle (8.25, 4.0);
        \node[rectangle, inner sep=0, minimum height=8mm, minimum width=27.6mm, rounded corners=3mm, densely dashed] (triple1) at ($(s3d)!0.5!(s3c1)$) {};
    \end{scope}
    \begin{scope}
            \clip(8.7, 0.0) rectangle (12, 4.0);
            \node[rectangle, inner sep=0, minimum height=8mm, minimum width=27.6mm, rounded corners=3mm, densely dashed] (triple1) at ($(s3d)!0.5!(s3c1)$) {};
    \end{scope}
    
    \draw [rounded corners=3mm, densely dashed] (0.0, 2.4)--(1.66, 2.4)--(1.66, 1.6)--(1.45, 0.1)--(0.65, 0.1)--cycle;
    \draw [rounded corners=3mm, densely dashed] (-0.2, 3.1)--(-0.2,3.9)--(10.7,3.9)--(11.3,2.4)--(11.3,1.6)--(10.5, 1.6)--(10.5, 2.4)--(10.0, 3.1)--cycle;
\end{scope}
\begin{scope}
    \foreach \from/\to in {aj2/aj1, aj1/ai, aj1/aj3, aj3/aj4, aj4/s4, s4/s5, s5/s6, s6/dots1, dots1/s3d2, s3d2/s3d1, s3d1/s3d, s3d/dots2, dots2/s3c2, s3c2/s3c1, s3c1/s3c, ay2/aj2}
        \draw [thick] (\from) -- (\to);
\end{scope}
\end{tikzpicture}

==> figures/3d_sr_sas_bin_algorithm_7_cases_case_6.tikz <==
\begin{tikzpicture}
% \node[draw=none] (casenumber) at (-1.5, 3.0) {\emph{Case 6}};
\begin{scope}[every node/.style={circle,draw, minimum size=2.4mm}, xscale=0.8]
    \node[thick, circle, label={[label distance=1.8mm]-45:$\alpha_{i\phantom{j_2}}$}] (ai) at (1,0.5) {};
    \node[thick, circle, label={[shift={(-0.4, 0)}]:$\alpha_{j_2}$}] (aj2) at (1,3.5) {};
    % \node[circle, densely dashed, minimum size=8mm] at (aj2) {};
    \node[thick, circle, label={[shift={(-0.55, -1.2)}]:$\alpha_{j_1}$}] (aj1) at (0.5,2) {};
    \node[thick, circle, label={[shift={(-0.1, -1.3)}]:$\alpha_{j_3}$}] (aj3) at (1.3,2) {};
    \node[thick, circle, label={[shift={(0, -1.3)}]:$\alpha_{j_4}$}] (aj4) at (2.1,2) {};
    
    \node[thick, circle, label={[shift={(0.4, -1.85)}]}] (s4) at (2.9,2) {};
    \node[thick, circle, label={[shift={(0.4, -1.5)}]}] (s5) at (3.7,2) {};
    \node[thick, circle, label={[shift={(0.4, -1.5)}]}] (s6) at (4.5,2) {};
    
    \node[draw=none, inner sep=0.5mm] (dots1) at (5.3,2) {$\dots$};
    
    \node[thick, circle, label={[shift={(0.1, -1.5)}]}] (s3b2) at (6.1,2) {};
    \node[thick, circle, label={[shift={(0.1, -1.5)}]:$S_{3b-1}$}] (s3b1) at (6.9,2) {};
    \node[draw=none] (s3b) at (7.7,2) {};
    
    \node[thick, circle, label={[shift={(0.2, -0.1)}]:$S_{3b+1}$}] (s3bp1) at (8.6,2) {};
    \node[thick, circle, label={[shift={(0.3, -0.1)}]:$S_{3b+2}$}] (s3bp2) at (9.4,2) {};
    \node[thick, circle, label={[shift={(0.5, -0.1)}]}] (s3bp3) at (10.2,2) {};
    
    \node[thick, circle, label={[shift={(0.9, -0.75)}]:$\alpha_{z_5}\vphantom{S_{3d-1}}$}] (az5) at (8.6,0.5) {};
    
     \node[draw=none, inner sep=0.5mm] (dots2) at (11.0,2) {$\dots$};
    
    \node[thick, circle, label={[shift={(0.1, -1.5)}]}] (s3c2) at (11.8,2) {};
    \node[thick, circle, label={[shift={(0.3, -1.5)}]}] (s3c1) at (12.6,2) {};
    \node[thick, circle, label={[shift={(0.5, -1.5)}]:$S_{3c\phantom{-1}}$}] (s3c) at (13.4,2) {};
    
    \node[draw=none, inner sep=0, minimum size=0] (s3bx) at (7.7, 3.5) {};
    \node[draw=none, inner sep=0, minimum size=0] (s3by) at (12.8, 3.5) {};

    % \node[circle, densely dashed, minimum size=8mm] at (s3c) {};
    \node[rectangle, inner sep=0, minimum height=8mm, minimum width=18.4mm, rounded corners=3mm, densely dashed] (triple1) at (s4) {};
    
    \begin{scope}
        \clip(0,1) rectangle (5.05, 4.0);
        \node[rectangle, inner sep=0, minimum height=8mm, minimum width=24.54mm, rounded corners=3mm, densely dashed] (triple1) at ($(s6)!0.5!(s3b1)$) {};
    \end{scope}
    \begin{scope}
            \clip(5.5, 0.0) rectangle (12, 4.0);
            \node[rectangle, inner sep=0, minimum height=8mm, minimum width=24.54mm, rounded corners=3mm, densely dashed] (triple1) at ($(s6)!0.5!(s3b1)$) {};
    \end{scope}
    
    \begin{scope}
        % dots are -0.25 from left and +0.2 to right
        \clip(0,1) rectangle (10.65, 4.0);
        \node[rectangle, inner sep=0, minimum height=8mm, minimum width=24.54mm, rounded corners=3mm, densely dashed] (triple1) at ($(s3bp3)!0.5!(s3c1)$) {};
    \end{scope}
    \begin{scope}
            \clip(11.1, 0.0) rectangle (14, 4.0);
            \node[rectangle, inner sep=0, minimum height=8mm, minimum width=24.54mm, rounded corners=3mm, densely dashed] (triple1) at ($(s3bp3)!0.5!(s3c1)$) {};
    \end{scope}
    
    % \begin{scope}
    %         \clip(11.9, 0.0) rectangle (16, 4.0);
    %         \node[rectangle, inner sep=0, minimum height=8mm, minimum width=23mm, rounded corners=4mm, densely dashed] (triple1) at (s3c2) {};
    % \end{scope}
    
    \draw [rounded corners=3mm, densely dashed] (0.0, 2.4)--(1.66, 2.4)--(1.66, 1.6)--(1.45, 0.1)--(0.65, 0.1)--cycle;
    
    \draw [rounded corners=3mm, densely dashed] (0.6,3.9)--(13.0, 3.9)--(13.8, 2.4)--(13.8, 1.6)--(13.0, 1.6)--(13.0, 2.4)--(12.5, 3.1)--(8.1, 3.1)--(8.1, 1.6)--(7.3, 1.6)--(7.3, 3.1)--(0.6, 3.1)--cycle;
    
    \draw [rounded corners=3mm, densely dashed] (8.2, 2.4)--(9.8, 2.4)--(9.8, 1.6)--(9.0, 1.6)--(9.0, 0.1)--(8.2, 0.1)--cycle;
    
    \node[fill=white, draw=white, minimum size=6mm] (s3bbackground) at (8.2, 1.3) {};
    \node[thick, circle, label={[shift={(0.5, -1.5)}]:$S_{3b\phantom{-3}}$}] (s3bextra) at (7.7,2) {};
    
    \draw [thick, rounded corners=3mm] (s3b)--(s3bx.center)--(s3by.center)--(s3c.north);
    \draw [thick, rounded corners=3mm] (s3b)--(s3bx.center)--(aj2);
    % \draw [thick, rounded corners=4mm] (s3b)--(s3bx)--(aj2);
\end{scope}
\begin{scope}
    \foreach \from/\to in {aj2/aj1, aj1/ai, aj1/aj3, aj3/aj4, aj4/s4, s4/s5, s5/s6, s6/dots1, dots1/s3b2, s3b2/s3b1, s3b1/s3b, s3b/s3bp1, s3bp1/s3bp2, s3bp2/s3bp3, s3bp3/dots2, dots2/s3c2, s3c2/s3c1, s3c1/s3c, s3bp1/az5}
        \draw [thick] (\from) -- (\to);
\end{scope}
\end{tikzpicture}

==> figures/3d_sr_sas_bin_algorithm_7_cases_case_7.tikz <==



\begin{tikzpicture}
% \node[draw=none] (casenumber) at (-1.5, 3.0) {\emph{Case 7}};
\begin{scope}[every node/.style={circle,draw, minimum size=2.4mm}, xscale=0.9]
    \node[thick, circle, label={[label distance=1.8mm]-45:$\alpha_{i\phantom{j_2}}$}] (ai) at (1,0.5) {};
    \node[thick, circle, label={[shift={(-0.4, 0)}]:$\alpha_{j_2}$}] (aj2) at (1,3.5) {};
    \node[circle, densely dashed, minimum size=8mm] at (aj2) {};
    \node[thick, circle, label={[shift={(-0.55, -1.2)}]:$\alpha_{j_1}$}] (aj1) at (0.5,2) {};
    \node[thick, circle, label={[shift={(-0.1, -1.3)}]:$\alpha_{j_3}$}] (aj3) at (1.3,2) {};
    \node[thick, circle, label={[shift={(0, -1.3)}]:$\alpha_{j_4}$}] (aj4) at (2.1,2) {};
    
    \node[thick, circle, label={[shift={(0.4, -1.5)}]}] (s4) at (2.9,2) {};
    \node[thick, circle, label={[shift={(0.4, -1.5)}]}] (s5) at (3.7,2) {};
    \node[thick, circle, label={[shift={(0.4, -1.5)}]}] (s6) at (4.5,2) {};
    
    \node[draw=none, inner sep=0.5mm] (dots1) at (5.3,2) {$\dots$};
    
    \node[thick, circle, label={[shift={(0.1, -1.5)}]:$S_{3d-2}$}] (s3d2) at (6.1,2) {};
    \node[thick, circle, label={[shift={(0.3, -1.5)}]:$S_{3d-1}$}] (s3d1) at (6.9,2) {};
    \node[thick, circle, label={[shift={(0.5, -1.5)}]:$S_{3d\phantom{-3}}$}] (s3d) at (7.7,2) {};
    
    \node[draw=none, inner sep=0.5mm] (dots2) at (8.5,2) {$\dots$};
    
    \node[thick, circle, label={[shift={(0.1, -1.5)}]}] (s3c2) at (9.3,2) {};
    \node[thick, circle, label={[shift={(0.3, -1.5)}]}] (s3c1) at (10.1,2) {};
    \node[thick, circle, label={[shift={(0.5, -1.5)}]:$S_{3c\phantom{-1}}$}] (s3c) at (11.0,2) {};

    \node[circle, densely dashed, minimum size=8mm] at (s3c) {};
    \node[rectangle, inner sep=0, minimum height=8mm, minimum width=20.7mm, rounded corners=3mm, densely dashed] (triple1) at (s4) {};
    
    \begin{scope}
    % dots are -0.25 from left and +0.2 to right
        \clip(0,1) rectangle (5.05, 4.0);
        \node[rectangle, inner sep=0, minimum height=8mm, minimum width=27.6mm, rounded corners=3mm, densely dashed] (triple1) at ($(s6)!0.5!(s3d1)$) {};
    \end{scope}
    \begin{scope}
            \clip(5.5, 0.0) rectangle (12, 4.0);
            \node[rectangle, inner sep=0, minimum height=8mm, minimum width=27.6mm, rounded corners=3mm, densely dashed] (triple1) at ($(s6)!0.5!(s3d1)$) {};
    \end{scope}
    
    \begin{scope}
        \clip(0,1) rectangle (8.25, 4.0);
        \node[rectangle, inner sep=0, minimum height=8mm, minimum width=27.6mm, rounded corners=3mm, densely dashed] (triple1) at ($(s3d)!0.5!(s3c1)$) {};
    \end{scope}
    \begin{scope}
            \clip(8.7, 0.0) rectangle (12, 4.0);
            \node[rectangle, inner sep=0, minimum height=8mm, minimum width=27.6mm, rounded corners=3mm, densely dashed] (triple1) at ($(s3d)!0.5!(s3c1)$) {};
    \end{scope}
    
    \draw [rounded corners=3mm, densely dashed] (0.0, 2.4)--(1.66, 2.4)--(1.66, 1.6)--(1.45, 0.1)--(0.65, 0.1)--cycle;

\end{scope}
\begin{scope}
    \foreach \from/\to in {aj2/aj1, aj1/ai, aj1/aj3, aj3/aj4, aj4/s4, s4/s5, s5/s6, s6/dots1, dots1/s3d2, s3d2/s3d1, s3d1/s3d, s3d/dots2, dots2/s3c2, s3c2/s3c1, s3c1/s3c}
        \draw [thick] (\from) -- (\to);
\end{scope}
\end{tikzpicture}


==> figures/3d_sr_sas_bin_algorithm_7_cases_original_case.tikz <==

\begin{tikzpicture}
\centering
\begin{scope}[every node/.style={circle,draw, minimum size=2.4mm}, xscale=0.9]
    \node[thick, circle, label={[shift={(0.9, -0.7)}]:$\alpha_{i\phantom{j_2}}$}] (ai) at (1,0.5) {};
    \node[thick, circle, label={[shift={(0.85,-0.6)}]:$\alpha_{j_2}$}] (aj2) at (1,3.5) {};
    \node[circle, densely dashed, minimum size=8mm] at (aj2) {};
    \node[thick, circle, label={[shift={(-0.4, -1.2)}]:$\alpha_{j_1}$}] (aj1) at (0.5,2) {};
    \node[thick, circle, label={[shift={(0, -1.3)}]:$\alpha_{j_3}$}] (aj3) at (1.3,2) {};
    \node[thick, circle, label={[shift={(0, -1.3)}]:$\alpha_{j_4}$}] (aj4) at (2.1,2) {};
    
    \node[thick, circle, label={[shift={(0.4, -1.5)}]:$S_{4\phantom{d-1}}$}] (s4) at (2.9,2) {};
    \node[thick, circle, label={[shift={(0.4, -1.5)}]$S_{5\phantom{d-1}}$}] (s5) at (3.7,2) {};
    \node[thick, circle, label={[shift={(0.4, -1.5)}]:$S_{6\phantom{d-1}}$}] (s6) at (4.5,2) {};
    
    \node[draw=none, inner sep=0.5mm] (dots1) at (5.3,2) {$\dots$};
    
    \node[thick, circle, label={[shift={(0.1, -1.5)}]:$S_{3d-2}$}] (s3d2) at (6.1,2) {};
    \node[thick, circle, label={[shift={(0.3, -1.5)}]:$S_{3d-1}$}] (s3d1) at (6.9,2) {};
    \node[thick, circle, label={[shift={(0.5, -1.5)}]:$S_{3d\phantom{-3}}$}] (s3d) at (7.7,2) {};
    
    \node[draw=none, inner sep=0.5mm] (dots2) at (8.5,2) {$\dots$};
    
    \node[thick, circle, label={[shift={(0.1, -1.5)}]:$S_{3c-2}$}] (s3c2) at (9.3,2) {};
    \node[thick, circle, label={[shift={(0.3, -1.5)}]:$S_{3c-1}$}] (s3c1) at (10.1,2) {};
    \node[thick, circle, label={[shift={(0.5, -1.5)}]:$S_{3c\phantom{-1}}$}] (s3c) at (10.9,2) {};
    
    \node[thick, circle, label={[shift={(0.5, -1.5)}]:$\alpha_{w_1}\vphantom{S_{3d-1}}$}] (aw1) at (11.7,2) {};
    \node[draw=none] (aw2) at (12.5,2) {$\dots$};
    
    \node[thick, circle, label={[shift={(0.9, -0.75)}]:$\alpha_{z_3}\vphantom{S_{3d-1}}$}] (az3) at (11.7,3.5) {};
    4
    \node[circle, densely dashed, minimum size=8mm] at (ai) {};
    \node[rectangle, inner sep=0, minimum height=8mm, minimum width=20.7mm, rounded corners=3mm, densely dashed] (triple1) at (aj3) {};
    \node[rectangle, inner sep=0, minimum height=8mm, minimum width=20.7mm, rounded corners=3mm, densely dashed] (triple1) at (s5) {};
    \node[rectangle, inner sep=0, minimum height=8mm, minimum width=20.7mm, rounded corners=3mm, densely dashed] (triple1) at (s3d1) {};
    \node[rectangle, inner sep=0, minimum height=8mm, minimum width=20.7mm, rounded corners=3mm, densely dashed] (triple1) at (s3c1) {};
    \node[circle, densely dashed, minimum size=8mm] at (az3) {};

    \begin{scope}
        \clip(0, 0) rectangle (12.2,4);
         \node[rectangle, inner sep=0, minimum height=8mm, minimum width=20.7mm, rounded corners=3mm, densely dashed] (triple2) at (aw2) {};
    \end{scope}
\end{scope}
\begin{scope}
    \foreach \from/\to in {aj2/aj1, aj1/ai, aj1/aj3, aj3/aj4, aj4/s4, s4/s5, s5/s6, s6/dots1, dots1/s3d2, s3d2/s3d1, s3d1/s3d, s3d/dots2, dots2/s3c2, s3c2/s3c1, s3c1/s3c, s3c/aw1, aw1/az3, aw1/aw2}
        \draw [thick] (\from) -- (\to);
\end{scope}
\end{tikzpicture}

==> figures/3d_sr_sas_bin_algorithm_7_cases_original_case_2.tex <==

\begin{tikzpicture}
\centering
\begin{scope}[every node/.style={circle,draw, minimum size=2.4mm}, xscale=0.9]
    \node[thick, circle, label={[label distance=1.8mm]-45:$\alpha_{i\phantom{j_2}}$}] (ai) at (1,0.5) {};
    \node[thick, circle, label={[shift={(-0.4, 0)}]:$\alpha_{j_2}$}] (aj2) at (1,3.5) {};
    \node[circle, densely dashed, minimum size=8mm] at (aj2) {};
    \node[thick, circle, label={[shift={(-0.4, -1.2)}]:$\alpha_{j_1}$}] (aj1) at (0.5,2) {};
    \node[thick, circle, label={[shift={(0, -1.3)}]:$\alpha_{j_3}$}] (aj3) at (1.3,2) {};
    \node[thick, circle, label={[shift={(0, -1.3)}]:$\alpha_{j_4}$}] (aj4) at (2.1,2) {};
    
    \node[thick, circle, label={[shift={(0.4, -1.5)}]:$S_{4\phantom{d-1}}$}] (s4) at (2.9,2) {};
    \node[thick, circle, label={[shift={(0.4, -1.5)}]$S_{5\phantom{d-1}}$}] (s5) at (3.7,2) {};
    \node[thick, circle, label={[shift={(0.4, -1.5)}]:$S_{6\phantom{d-1}}$}] (s6) at (4.5,2) {};
    
    \node[draw=none, inner sep=0.5mm] (dots1) at (5.3,2) {$\dots$};
    
    \node[thick, circle, label={[shift={(0.1, -1.5)}]:$S_{3d-2}$}] (s3d2) at (6.1,2) {};
    \node[thick, circle, label={[shift={(0.3, -1.5)}]:$S_{3d-1}$}] (s3d1) at (6.9,2) {};
    \node[thick, circle, label={[shift={(0.5, -1.5)}]:$S_{3d\phantom{-3}}$}] (s3d) at (7.7,2) {};
    
    \node[draw=none, inner sep=0.5mm] (dots2) at (8.5,2) {$\dots$};
    
    \node[thick, circle, label={[shift={(0.1, -1.5)}]:$S_{3c-2}$}] (s3c2) at (9.3,2) {};
    \node[thick, circle, label={[shift={(0.3, -1.5)}]:$S_{3c-1}$}] (s3c1) at (10.1,2) {};
    \node[thick, circle, label={[shift={(0.5, -1.5)}]:$S_{3c\phantom{-1}}$}] (s3c) at (10.9,2) {};
    
    \node[thick, circle, label={[shift={(0.5, -1.5)}]:$\alpha_{w_1}\vphantom{S_{3d-1}}$}] (aw1) at (11.7,2) {};
    \node[draw=none] (aw2) at (12.5,2) {$\dots$};
    
    \node[thick, circle, label={[shift={(0.9, -0.75)}]:$\alpha_{z_3}\vphantom{S_{3d-1}}$}] (az3) at (11.7,3.5) {};
    4
    \node[circle, densely dashed, minimum size=8mm] at (ai) {};
    \node[rectangle, inner sep=0, minimum height=8mm, minimum width=20.7mm, rounded corners=4mm, densely dashed] (triple1) at (aj3) {};
    \node[rectangle, inner sep=0, minimum height=8mm, minimum width=20.7mm, rounded corners=4mm, densely dashed] (triple1) at (s5) {};
    \node[rectangle, inner sep=0, minimum height=8mm, minimum width=20.7mm, rounded corners=4mm, densely dashed] (triple1) at (s3d1) {};
    \node[rectangle, inner sep=0, minimum height=8mm, minimum width=20.7mm, rounded corners=4mm, densely dashed] (triple1) at (s3c1) {};
    \node[circle, densely dashed, minimum size=8mm] at (az3) {};

    \begin{scope}
        \clip(0, 0) rectangle (12.2,4);
         \node[rectangle, inner sep=0, minimum height=8mm, minimum width=20.7mm, rounded corners=4mm, densely dashed] (triple2) at (aw2) {};
    \end{scope}
\end{scope}
\begin{scope}
    \foreach \from/\to in {aj2/aj1, aj1/ai, aj1/aj3, aj3/aj4, aj4/s4, s4/s5, s5/s6, s6/dots1, dots1/s3d2, s3d2/s3d1, s3d1/s3d, s3d/dots2, dots2/s3c2, s3c2/s3c1, s3c1/s3c, s3c/aw1, aw1/az3, aw1/aw2}
        \draw [thick] (\from) -- (\to);
\end{scope}
\end{tikzpicture}

==> figures/3d_sr_sas_bin_algorithm_proof_case_7_explanation_1.tikz <==

\begin{tikzpicture}
% \node[draw=none] (casenumber) at (-1.5, 3.0) {\emph{Case 7}};
\begin{scope}[every node/.style={circle,draw, minimum size=2.4mm}]
    
    \node[draw=none, inner sep=0.5mm] (dots1) at (0.5,2) {$\dots$};
    
    \node[thick, circle, label={[shift={(0.1, -1.7)}]:$S_{3c-2}$}] (s3c2) at (1.3,2) {};
    \node[thick, circle, label={[shift={(0.3, -1.7)}]:$S_{3c-1}$}] (s3c1) at (2.1,2) {};
    \node[thick, circle, label={[shift={(0.5, -1.7)}]:$S_{3c\phantom{-3}}$}] (s3c) at (2.9,2) {};
    
    \node[thick, circle, label={[shift={(-0.5, 0.1)}]:$\alpha_{k_1}$}] (ak1) at (4.6,2) {};
    
     \node[thick, circle] (ak12) at (5.232,1.367) {};
     
     \node[thick, circle, draw=none, rotate=-45] (ak13) at (5.864, 0.734) {$\dots$};
    
    \node[thick, circle, label={[shift={(0.5, 0.1)}]:$\alpha_{k_2}$}] (ak2) at (5.6,3.6) {};
    \node[circle, densely dashed, minimum size=8mm] at (s3c) {};
     \node[circle, densely dashed, minimum size=8mm] at (ak2) {};
    \begin{scope}[rotate=-45]
        \clip(0,1) rectangle (3.6, 6.0);
        \node[rectangle, inner sep=0, minimum height=8mm, minimum width=27mm, rounded corners=4mm, densely dashed, transform shape] (triple1) at (ak12) {};
    \end{scope}
    
    \begin{scope}
    % dots are -0.25 from left and +0.2 to right
        \clip(0,1) rectangle (5.05, 4.0);
        \node[rectangle, inner sep=0, minimum height=8mm, minimum width=30.67mm, rounded corners=4mm, densely dashed] (triple2) at ($(dots1)!0.5!(s3c2)$) {};
    \end{scope}
    \begin{scope}
            \clip(5.5, 0.0) rectangle (5, 4.0);
            \node[rectangle, inner sep=0, minimum height=8mm, minimum width=30.67mm, rounded corners=4mm, densely dashed] (triple3) at ($(dots1)!0.5!(s3c2)$) {};
    \end{scope}
\end{scope}
\begin{scope}
    \foreach \from/\to in {dots1/s3c2, s3c2/s3c1, s3c1/s3c, s3c/ak1, ak1/ak2, ak1/ak12, ak12/ak13}
        \draw [thick] (\from) -- (\to);
\end{scope}
\end{tikzpicture}

==> figures/3d_sr_sas_bin_max_welfare_example_3.tikz <==
\begin{tikzpicture}
% \node[draw=none] (casenumber) at (-1.5, 3.0) {\emph{Case 7}};
% \draw[help lines,step=0.5] (0,0) grid (14,4);
\begin{scope}[every node/.style={circle,draw, minimum size=2.4mm}, scale=0.7]
    \begin{scope}
        \begin{scope}[rotate=-60]
            \node[thick, circle, label={[shift={(-0.2, 0.1)}]:$\alpha_5$}] (a1) at (0,0) {};
            \node[thick, circle, label={[shift={(-0.2, 0.1)}]:$\alpha_4$}] (a2) at (-0.75,-1.3) {};
            \node[thick, circle, label={[shift={(0.05, -1.3)}]:$\alpha_8$}] (a3) at (0.75,-1.3) {};
            
            \begin{scope}[scale=2, shift={(0.0, 0.433)}]
            \draw [rounded corners=6.5mm, densely dashed] (0.0, 0.0)--(-0.75, -1.3)--(0.75, -1.3)--cycle;
            \end{scope}
        \end{scope}
        
        \begin{scope}[shift={(1.5, 0.0)}]
            \begin{scope}[rotate=60]
                \node[thick, circle, label={[shift={(0.2, 0.1)}]:$\alpha_6$}] (a4) at (0,0) {};
                \node[thick, circle, label={[shift={(0.05, -1.3)}]:$\alpha_9$}] (a5) at (-0.75,-1.3) {};
                \node[thick, circle, label={[shift={(0.2, 0.1)}]:$\alpha_7$}] (a6) at (0.75,-1.3) {};
                
                \begin{scope}[scale=2, shift={(0.0, 0.433)}]
                \draw [rounded corners=6.5mm, densely dashed] (0.0, 0.0)--(-0.75, -1.3)--(0.75, -1.3)--cycle;
                \end{scope}
            \end{scope}
        \end{scope}
        
        \begin{scope}[shift={(0.75, 1.3)}]
            \begin{scope}[rotate=180]
                \node[thick, circle, label={[shift={(0.8, -0.5)}]:$\alpha_3$}] (a7) at (0,0) {};
                \node[thick, circle, label={[shift={(0.05, 0.1)}]:$\alpha_2$}] (a8) at (-0.75,-1.3) {};
                \node[thick, circle, label={[shift={(0.05, 0.1)}]:$\alpha_1$}] (a9) at (0.75,-1.3) {};
                
                \begin{scope}[scale=2, shift={(0.0, 0.433)}]
                \draw [rounded corners=6.5mm, densely dashed] (0.0, 0.0)--(-0.75, -1.3)--(0.75, -1.3)--cycle;
                \end{scope}
            \end{scope}
        \end{scope}
    \end{scope}

\end{scope}

\begin{scope}
    \foreach \from/\to in {a1/a2, a3/a1, a7/a8, a9/a7, a4/a5, a6/a4, a1/a7, a7/a4, a4/a1}
        \draw [thick] (\from) -- (\to);

\end{scope}
\end{tikzpicture}
